Confidence disc and square for Cauchy distributions

We will construct a confidence region of parameters for a sample of size $N$ from Cauchy distributed random variables. Although Cauchy distribution has two parameters, a location parameter $\mu \in \mathbb{R}$ and a scale parameter $\sigma > 0$, we will infer them at once by regarding them as a single complex parameter $\gamma := \mu + i\sigma$. The region should be a domain in the complex plane, and we will give a simple and concrete formula to give the region as a disc and a square.

==> integral1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.1000,18.9500)(0.2500,-19.2500)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1002 986 1038 948 1040 964 1040 1004
% 
\special{pn 13}%
\special{ar 1002 986 36 38 0.4206633 5.7783239}%
% VECTOR 1 0 3 0 Black White  
% 2 1036 970 1758 970
% 
\special{pn 13}%
\special{pa 1036 970}%
\special{pa 1758 970}%
\special{fp}%
\special{sh 1}%
\special{pa 1758 970}%
\special{pa 1691 950}%
\special{pa 1705 970}%
\special{pa 1691 990}%
\special{pa 1758 970}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1160 520
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1160 520 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1160 1480
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1160 1480 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1178 522 1178 542 1 0 0 0
% $\gamma$
\put(11.7800,-5.4200){\makebox(0,0)[lt]{$\gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1186 1440 1186 1460 2 0 0 0
% $\bar{\gamma}$
\put(11.8600,-14.6000){\makebox(0,0)[lb]{$\bar{\gamma}$}}%
% STR 2 0 3 0 Black White  
% 4 1034 918 1034 938 2 0 0 0
% $\varepsilon$
\put(10.3400,-9.3800){\makebox(0,0)[lb]{$\varepsilon$}}%
% VECTOR 3 0 3 0 Black White  
% 4 25 990 2015 990 1005 1925 1005 30
% 
\special{pn 4}%
\special{pa 25 990}%
\special{pa 2015 990}%
\special{fp}%
\special{sh 1}%
\special{pa 2015 990}%
\special{pa 1948 970}%
\special{pa 1962 990}%
\special{pa 1948 1010}%
\special{pa 2015 990}%
\special{fp}%
\special{pa 1005 1925}%
\special{pa 1005 30}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 30}%
\special{pa 985 97}%
\special{pa 1005 83}%
\special{pa 1025 97}%
\special{pa 1005 30}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1760 1010 1040 1010
% 
\special{pn 13}%
\special{pa 1760 1010}%
\special{pa 1040 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 1040 1010}%
\special{pa 1107 1030}%
\special{pa 1093 1010}%
\special{pa 1107 990}%
\special{pa 1040 1010}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1778 942 1778 962 2 0 0 0
% $R$
\put(17.7800,-9.6200){\makebox(0,0)[lb]{$R$}}%
% STR 2 0 3 0 Black White  
% 4 1792 996 1792 1016 1 0 0 0
% $R e^{2\pi i}$
\put(17.9200,-10.1600){\makebox(0,0)[lt]{$R e^{2\pi i}$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1002 990 1762 1750 1762 966 1762 1016
% 
\special{pn 13}%
\special{ar 1002 990 760 760 0.0341972 6.2516169}%
\end{picture}}%

